Trajectory Planning Under Environmental Uncertainty With Finite-Sample Safety Guarantees

We tackle the problem of trajectory planning in an environment comprised of a set of obstacles with uncertain time-varying locations. The uncertainties are modeled using widely accepted Gaussian distributions, resulting in a chance-constrained program. Contrary to previous approaches however, we do not assume perfect knowledge of the moments of the distribution, and instead estimate them through finite samples available from either sensors or past data. We derive tight concentration bounds on the error of these estimates to sufficiently tighten the chance-constraint program. As such, we provide provable guarantees on satisfaction of the chance-constraints corresponding to the nominal yet unknown moments. We illustrate our results with two autonomous vehicle trajectory planning case studies.

==> plots/ClosedLoop_Frames.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.847\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{past}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.02131106041909\\
6.9777777662723	2.08370030127694\\
9.8666666539886	2.18365941299179\\
12.3555555444686	2.31619008885536\\
14.4444444389077	2.47322504939793\\
16.1333333472995	2.6415399839243\\
17.4868106511492	2.80029385084245\\
18.6402298259113	2.91841929420441\\
19.709262501793	2.967021906908\\
20.7753477917307	2.93562456424188\\
21.8849037942989	2.83640432107126\\
23.0354869224991	2.69911529631127\\
24.2081784503101	2.55276947251992\\
25.3929030619057	2.41522914091664\\
26.5843986854991	2.29547704490198\\
27.780111656221	2.19578109393226\\
28.9791752806971	2.11360132912637\\
30.1820631492196	2.04319522383994\\
31.3907785893214	1.9769555328504\\
32.6096559663601	1.90656722131521\\
33.8470943902099	1.82410056209834\\
35.1189174328915	1.72316907067174\\
36.4547026113711	1.60027452030193\\
37.9096123458476	1.45643584384539\\
39.586458896889	1.29915138270767\\
};
\addlegendentry{plan}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
};
\addlegendentry{adversary}

\draw[line width=0.3pt, draw=blue] (axis cs:-2,1) rectangle (axis cs:2,3);
\draw[line width=0.3pt, draw=red] (axis cs:-2,-3) rectangle (axis cs:2,-1);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.636\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.0213110604191\\
6.97777774172521	2.08295643544436\\
9.86666659981971	2.17856994542455\\
12.3555554558623	2.28625412892371\\
14.4905897684743	2.35364960012894\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
14.4905897684743	2.35364960012894\\
16.4505743801228	2.3595225534913\\
18.3779841816577	2.32758789905206\\
20.2879047836871	2.27593092611182\\
22.1884362514915	2.21748815642533\\
24.0839280078712	2.16080376651208\\
25.9767157133173	2.1109330274104\\
27.8680541503861	2.07033039492321\\
29.7586183818767	2.03963856971279\\
31.6487734052788	2.01833560073996\\
33.5387199686895	2.00522787579339\\
35.428574773877	1.99879599013408\\
37.3184171024385	1.99741046529846\\
39.208320509018	1.9994411026314\\
41.0983822324073	2.00328574864904\\
42.9887621395025	2.00734420577554\\
44.8797467752315	2.00996309515855\\
46.7718641309495	2.0093775362659\\
48.6660950141534	2.00367630753568\\
50.5642655309218	1.99081885174935\\
52.4697775423971	1.9687346408196\\
54.3889688756405	1.93553714601833\\
56.333647374133	1.88988468494681\\
58.3258132893967	1.8315168846024\\
60.4064595688676	1.76198607275199\\
62.6519704466654	1.68558482458541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.92975664676765\\
7.73122598727603	-1.74257222235719\\
11.6545312652407	-1.4801756295095\\
15.5349461544713	-1.17387140064024\\
19.3884598980125	-0.844841129878368\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:12.4905897684743,1.35364960012894) rectangle (axis cs:16.4905897684743,3.35364960012894);
\draw[line width=0.3pt, draw=red] (axis cs:17.3884598980125,-1.84484112987837) rectangle (axis cs:21.3884598980125,0.155158870121632);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.424\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.0213110604191\\
6.97777774172521	2.08295643544436\\
9.86666659981971	2.17856994542455\\
12.3555554558623	2.28625412892371\\
14.4905897684743	2.35364960012894\\
16.4505743801228	2.35952255349129\\
18.4021730206226	2.32758942807276\\
20.3532452588688	2.27590646018653\\
22.3185217290914	2.21735763122217\\
24.298255879025	2.16041766909619\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
24.298255879025	2.16041766909619\\
26.2930894193436	2.11006020133956\\
28.3312293865627	2.06866170790448\\
30.3926113150205	2.03678659843551\\
32.466466976431	2.01386216878332\\
34.547017452584	1.99869120692114\\
36.6311616732059	1.98982365277864\\
38.7172360249314	1.9858051850061\\
40.8043489274308	1.98532495539907\\
42.8920242018219	1.98728514198484\\
44.9800106089733	1.9908130237564\\
47.0681813689015	1.99523310846693\\
49.1564834454404	2.00001338675079\\
51.2449163409601	2.00469673652073\\
53.3335318903789	2.00882626549324\\
55.4224550113592	2.0118722024708\\
57.5119336424308	2.01316795404783\\
59.6024379422619	2.01186402332596\\
61.6948483463935	2.00691066505583\\
63.7908077406269	1.99708295937717\\
65.8933786317533	1.98106497527453\\
68.0082681508484	1.95761227157138\\
70.1461109384296	1.92581315764788\\
72.3267229876287	1.88546759638392\\
74.5870280082005	1.83759679694512\\
76.9958268334286	1.78508466805773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.92975664676765\\
7.73122598727603	-1.74257222235718\\
11.6545312652407	-1.4801756295095\\
15.5349461544713	-1.17387140064024\\
19.3884598980125	-0.844841129878368\\
23.2591386037202	-0.510897658039923\\
27.2002316462459	-0.187152248617316\\
31.1522179177178	0.121538442276616\\
35.1224890366788	0.409004076749277\\
39.1756284443356	0.666102846531189\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:22.298255879025,1.16041766909619) rectangle (axis cs:26.298255879025,3.16041766909619);
\draw[line width=0.3pt, draw=red] (axis cs:37.1756284443356,-0.333897153468811) rectangle (axis cs:41.1756284443356,1.66610284653119);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.212\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.02131106041909\\
6.97777774172521	2.08295643544436\\
9.86666659981971	2.17856994542456\\
12.3555554558623	2.28625412892372\\
14.4905897684743	2.35364960012894\\
16.4505743801228	2.3595225534913\\
18.4021730206226	2.32758942807276\\
20.3532452588688	2.27590646018653\\
22.3185217290915	2.21735763122217\\
24.298255879025	2.16041766909619\\
26.2930894193436	2.11006020133956\\
28.3218991507935	2.06865353468265\\
30.3747001269894	2.036744255912\\
32.4794987155044	2.01373344196306\\
34.6464539301384	1.99838180024037\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
34.6464539301384	1.99838180024037\\
36.8577064694627	1.98918167618734\\
39.0934564592134	1.9846180085939\\
41.3423538891784	1.98332967885933\\
43.5983074754208	1.9841884687189\\
45.8580483068383	1.98632427387558\\
48.1198223490242	1.98911486366354\\
50.3826888545439	1.99215421043074\\
52.6461440704105	1.99520947279922\\
54.9099197371438	1.9981732995528\\
57.1738757848462	2.00101537420544\\
59.4379443087305	2.00373511437648\\
61.7021024074409	2.00631620033333\\
63.966363023111	2.0086831239245\\
66.2307801169913	2.01066019280377\\
68.4954702563857	2.01193436346153\\
70.7606592423809	2.01202485866725\\
73.0267724320312	2.01026470229831\\
75.2946048844412	2.00580194054946\\
77.5656393865965	1.99763121221228\\
79.8426395757097	1.98466917449387\\
82.130755398974	1.96588956883707\\
84.4395830928454	1.94053472010421\\
86.7870036754676	1.90841904280877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.92975664676765\\
7.73122598727603	-1.74257222235718\\
11.6545312652407	-1.4801756295095\\
15.5349461544713	-1.17387140064024\\
19.3884598980125	-0.844841129878368\\
23.2591386037202	-0.510897658039923\\
27.2002316462459	-0.187152248617316\\
31.1522179177178	0.121538442276616\\
35.1224890366788	0.409004076749277\\
39.1756284443356	0.666102846531189\\
43.2058368317065	0.898337548034789\\
47.2246474815036	1.11045807939016\\
51.2226961140615	1.29792963388335\\
55.2920780245733	1.45910332333205\\
59.3330088838394	1.59220423298237\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:32.6464539301384,0.99838180024037) rectangle (axis cs:36.6464539301384,2.99838180024037);
\draw[line width=0.3pt, draw=red] (axis cs:57.3330088838394,0.592204232982371) rectangle (axis cs:61.3330088838394,2.59220423298237);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$ (\si{\meter})},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.02131106041909\\
6.97777774172521	2.08295643544436\\
9.86666659981971	2.17856994542456\\
12.3555554558623	2.28625412892372\\
14.4905897684743	2.35364960012894\\
16.4505743801228	2.3595225534913\\
18.4021730206226	2.32758942807276\\
20.3532452588688	2.27590646018653\\
22.3185217290915	2.21735763122217\\
24.298255879025	2.16041766909619\\
26.2930894193436	2.11006020133956\\
28.3218991507935	2.06865353468265\\
30.3747001269894	2.036744255912\\
32.4794987155044	2.01373344196306\\
34.6464539301384	1.99838180024037\\
36.8577064694627	1.98918167618735\\
39.0933328497595	1.9846131516038\\
41.3585604224568	1.98330227417833\\
43.6685181556063	1.98409761504107\\
46.0190968103356	1.98609473521768\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
46.0190968103356	1.98609473521768\\
48.3814335913595	1.98862312516326\\
50.735623470601	1.99122589447116\\
53.0854412382292	1.99363284785177\\
55.4329128670661	1.99571541475481\\
57.7791257991325	1.99744829774441\\
60.1246639266477	1.99887617581714\\
62.4698411664535	2.00008577640145\\
64.8148270469637	2.00118267873876\\
67.1597145328089	2.00227153976252\\
69.5045572183789	2.00343812654742\\
71.8493907705765	2.004731552775\\
74.1942471991171	2.00614541807849\\
76.5391676629958	2.00759713994684\\
78.8842189353577	2.0089056633047\\
81.2295201133318	2.00976895815982\\
83.5752902570551	2.00974429245241\\
85.9219360140545	2.00823619120411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.92975664676766\\
7.73122598727603	-1.74257222235718\\
11.6545312652407	-1.48017562950949\\
15.5349461544713	-1.17387140064024\\
19.3884598980125	-0.844841129878375\\
23.2591386037202	-0.510897658039923\\
27.2002316462459	-0.187152248617323\\
31.1522179177178	0.121538442276616\\
35.1224890366788	0.40900407674927\\
39.1756284443356	0.666102846531189\\
43.2058368317065	0.898337548034789\\
47.2246474815036	1.11045807939016\\
51.2226961140615	1.29792963388336\\
55.2920780245733	1.45910332333206\\
59.3330088838394	1.59220423298237\\
63.3131741054381	1.69828577455129\\
67.3029196046706	1.78140973736893\\
71.2569116150424	1.8437474407912\\
75.1816261413556	1.89163082859194\\
79.0814997052737	1.92911937821924\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:44.0190968103356,0.986094735217679) rectangle (axis cs:48.0190968103356,2.98609473521768);
\draw[line width=0.3pt, draw=red] (axis cs:77.0814997052737,0.92911937821924) rectangle (axis cs:81.0814997052737,2.92911937821924);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}
\end{tikzpicture}%

==> plots/ClosedLoop_Frames_short.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{past}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.02131106041909\\
6.9777777662723	2.08370030127694\\
9.8666666539886	2.18365941299179\\
12.3555555444686	2.31619008885536\\
14.4444444389077	2.47322504939793\\
16.1333333472995	2.6415399839243\\
17.4868106511492	2.80029385084245\\
18.6402298259113	2.91841929420441\\
19.709262501793	2.967021906908\\
20.7753477917307	2.93562456424188\\
21.8849037942989	2.83640432107126\\
23.0354869224991	2.69911529631127\\
24.2081784503101	2.55276947251992\\
25.3929030619057	2.41522914091664\\
26.5843986854991	2.29547704490198\\
27.780111656221	2.19578109393226\\
28.9791752806971	2.11360132912637\\
30.1820631492196	2.04319522383994\\
31.3907785893214	1.9769555328504\\
32.6096559663601	1.90656722131521\\
33.8470943902099	1.82410056209834\\
35.1189174328915	1.72316907067174\\
36.4547026113711	1.60027452030193\\
37.9096123458476	1.45643584384539\\
39.586458896889	1.29915138270767\\
};
\addlegendentry{plan}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
};
\addlegendentry{adversary}

\draw[line width=0.3pt, draw=blue] (axis cs:-2,1) rectangle (axis cs:2,3);
\draw[line width=0.3pt, draw=red] (axis cs:-2,-3) rectangle (axis cs:2,-1);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.0213110604191\\
6.97777774172521	2.08295643544436\\
9.86666659981971	2.17856994542455\\
12.3555554558623	2.28625412892371\\
14.4905897684743	2.35364960012894\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
14.4905897684743	2.35364960012894\\
16.4505743801228	2.3595225534913\\
18.3779841816577	2.32758789905206\\
20.2879047836871	2.27593092611182\\
22.1884362514915	2.21748815642533\\
24.0839280078712	2.16080376651208\\
25.9767157133173	2.1109330274104\\
27.8680541503861	2.07033039492321\\
29.7586183818767	2.03963856971279\\
31.6487734052788	2.01833560073996\\
33.5387199686895	2.00522787579339\\
35.428574773877	1.99879599013408\\
37.3184171024385	1.99741046529846\\
39.208320509018	1.9994411026314\\
41.0983822324073	2.00328574864904\\
42.9887621395025	2.00734420577554\\
44.8797467752315	2.00996309515855\\
46.7718641309495	2.0093775362659\\
48.6660950141534	2.00367630753568\\
50.5642655309218	1.99081885174935\\
52.4697775423971	1.9687346408196\\
54.3889688756405	1.93553714601833\\
56.333647374133	1.88988468494681\\
58.3258132893967	1.8315168846024\\
60.4064595688676	1.76198607275199\\
62.6519704466654	1.68558482458541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.92975664676765\\
7.73122598727603	-1.74257222235719\\
11.6545312652407	-1.4801756295095\\
15.5349461544713	-1.17387140064024\\
19.3884598980125	-0.844841129878368\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:12.4905897684743,1.35364960012894) rectangle (axis cs:16.4905897684743,3.35364960012894);
\draw[line width=0.3pt, draw=red] (axis cs:17.3884598980125,-1.84484112987837) rectangle (axis cs:21.3884598980125,0.155158870121632);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$ (\si{\meter})},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888887810677	2.0213110604191\\
6.97777774172521	2.08295643544436\\
9.86666659981971	2.17856994542455\\
12.3555554558623	2.28625412892371\\
14.4905897684743	2.35364960012894\\
16.4505743801228	2.35952255349129\\
18.4021730206226	2.32758942807276\\
20.3532452588688	2.27590646018653\\
22.3185217290914	2.21735763122217\\
24.298255879025	2.16041766909619\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
24.298255879025	2.16041766909619\\
26.2930894193436	2.11006020133956\\
28.3312293865627	2.06866170790448\\
30.3926113150205	2.03678659843551\\
32.466466976431	2.01386216878332\\
34.547017452584	1.99869120692114\\
36.6311616732059	1.98982365277864\\
38.7172360249314	1.9858051850061\\
40.8043489274308	1.98532495539907\\
42.8920242018219	1.98728514198484\\
44.9800106089733	1.9908130237564\\
47.0681813689015	1.99523310846693\\
49.1564834454404	2.00001338675079\\
51.2449163409601	2.00469673652073\\
53.3335318903789	2.00882626549324\\
55.4224550113592	2.0118722024708\\
57.5119336424308	2.01316795404783\\
59.6024379422619	2.01186402332596\\
61.6948483463935	2.00691066505583\\
63.7908077406269	1.99708295937717\\
65.8933786317533	1.98106497527453\\
68.0082681508484	1.95761227157138\\
70.1461109384296	1.92581315764788\\
72.3267229876287	1.88546759638392\\
74.5870280082005	1.83759679694512\\
76.9958268334286	1.78508466805773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.92975664676765\\
7.73122598727603	-1.74257222235718\\
11.6545312652407	-1.4801756295095\\
15.5349461544713	-1.17387140064024\\
19.3884598980125	-0.844841129878368\\
23.2591386037202	-0.510897658039923\\
27.2002316462459	-0.187152248617316\\
31.1522179177178	0.121538442276616\\
35.1224890366788	0.409004076749277\\
39.1756284443356	0.666102846531189\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:22.298255879025,1.16041766909619) rectangle (axis cs:26.298255879025,3.16041766909619);
\draw[line width=0.3pt, draw=red] (axis cs:37.1756284443356,-0.333897153468811) rectangle (axis cs:41.1756284443356,1.66610284653119);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}
\end{tikzpicture}%

==> plots/ClosedLoop_Inputs.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=4.8,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$u_1$ (\si{\meter\per\square\second})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.6	-10.0000000117096\\
0.800000000000001	-7.69272715981822\\
1	-1.05975788835951\\
1.2	0.64045933092666\\
1.4	-0.66677944360913\\
1.6	1.37699104243279\\
1.8	-0.654107056887142\\
2	1.40907657614048\\
2.2	0.289732980423878\\
2.4	0.909829256871944\\
2.6	1.69005135908765\\
2.8	1.41777994686299\\
3	0.797086287648426\\
3.2	0.421605760981492\\
3.4	1.05845385903649\\
3.6	1.17805416358033\\
3.8	0.852991915403891\\
4	-0.265085600668954\\
4.2	-1.18795070844271\\
4.4	-0.929153664264049\\
4.6	-0.0660480202532199\\
4.8	-0.123501360012142\\
};
\addlegendentry{closed loop}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-10.0000005391059\\
0.199999999999999	-9.999999978901\\
0.4	-9.99999997426983\\
0.6	-9.9999999590471\\
0.800000000000001	-9.9999999136958\\
1	-9.99999950970947\\
1.2	-6.7705807402067\\
1.4	-3.23232555678826\\
1.6	-0.986999303326343\\
1.8	0.839629193451785\\
2	1.33390707762735\\
2.2	0.717448872271092\\
2.4	0.387971251332921\\
2.6	0.213682807787887\\
2.8	0.12486776881015\\
3	0.0859998484706761\\
3.2	0.0815326150297917\\
3.4	0.109679743127893\\
3.6	0.181699067332607\\
3.8	0.326397571119761\\
4	0.601654840569502\\
4.2	1.11757636164609\\
4.4	2.0805303036558\\
4.6	3.87569721516664\\
4.8	7.22114361344173\\
};
\addlegendentry{open loop}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-10\\
4.8	-10\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	10\\
4.8	10\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4.8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ (\si{\second})},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$u_2$ (\si{\meter\per\square\second})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1.06555302095488\\
0.2	0.951162709353412\\
0.4	0.747244038393021\\
0.600000000000001	-0.143710362444651\\
0.8	-1.87072525225186\\
1	-1.20540063989202\\
1.2	-0.684903299152154\\
1.4	-0.302588824232814\\
1.6	-0.0407042296735085\\
1.8	0.12114757159226\\
2	0.207977146875521\\
2.2	0.239562908110059\\
2.4	0.235306486203058\\
2.6	0.20961675488283\\
2.8	0.173341856429474\\
3	0.134234027053807\\
3.2	0.0973459464198783\\
3.4	0.065536411484203\\
3.6	0.0397745029260079\\
3.8	0.0203144627678711\\
4	0.00624902568060293\\
4.2	-0.00284261656933893\\
4.4	-0.00798511595620255\\
4.6	-0.0102207261757172\\
4.8	-0.0106305183712578\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.06555302095488\\
0.2	0.988356031030652\\
0.4	0.890137508853985\\
0.600000000000001	0.738440704191487\\
0.8	0.486773527739194\\
1	0.0772251779879696\\
1.2	-0.555278561906269\\
1.4	-1.47614261441745\\
1.6	-1.99999891273559\\
1.8	-1.99999887135597\\
2	-1.39114614792612\\
2.2	-0.512292929231104\\
2.4	0.0594529817256815\\
2.6	0.380821621379674\\
2.8	0.508590157942559\\
3	0.494217093028298\\
3.2	0.381592216029235\\
3.4	0.207090758713933\\
3.6	0.00122995741048815\\
3.8	-0.208660986269972\\
4	-0.395256396360635\\
4.2	-0.527985214873694\\
4.4	-0.57016773165543\\
4.6	-0.477038572880906\\
4.8	-0.195250663265954\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-2\\
4.8	-2\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	2\\
4.8	2\\
};
\end{axis}
\end{tikzpicture}%

==> plots/ClosedLoop_Trajectories.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.847\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3 (\si{\meter})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2\\
};
\addlegendentry{past}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2\\
3.68888888883801	2.02054569018691\\
6.97777777769405	2.08072248954444\\
9.86666666655137	2.17720474077682\\
12.3555555554176	2.30522995184958\\
14.444444444289	2.45707416230079\\
16.1333333334469	2.62003443812764\\
17.5155690308551	2.77405019732485\\
18.7444016226923	2.88917612809879\\
19.9209377256919	2.9359767400173\\
21.124925000064	2.90277735201391\\
22.4028859830144	2.80338236663761\\
23.7438426793118	2.66840224789946\\
25.1186905669671	2.52556198609928\\
26.5118815994002	2.39192357492681\\
27.9152049901578	2.27610319827635\\
29.324502899495	2.1803749856775\\
30.7380072984629	2.10251504453407\\
32.1556327567798	2.0373420077048\\
33.5789422703671	1.97798351820929\\
35.0117724600395	1.91694648780653\\
36.4617682201686	1.84709680596321\\
37.9434406769096	1.76266446951263\\
39.4839716390264	1.66038425812323\\
41.134086322094	1.54085971312371\\
42.9883434344185	1.41019720749874\\
};
\addlegendentry{plan}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
};
\addlegendentry{adversary}

\draw[line width=0.3pt, draw=blue] (axis cs:-2,1) rectangle (axis cs:2,3);
\draw[line width=0.3pt, draw=red] (axis cs:-2,-3) rectangle (axis cs:2,-1);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.636\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3 (\si{\meter})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888888883801	2.02054569018692\\
6.97777777708624	2.07821665777093\\
9.86666666450505	2.15680093091857\\
12.3555551893888	2.22273308381504\\
14.5393121527431	2.2497217446694\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
14.5393121527431	2.2497217446694\\
16.5875911382861	2.25171201535022\\
18.5892363049969	2.2486040490766\\
20.5658770907335	2.24034515169383\\
22.529170632	2.22289511901958\\
24.4853798485525	2.19367034280009\\
26.437821074462	2.15712884905859\\
28.3882447583101	2.11994094687648\\
30.337588409179	2.08626344492306\\
32.2863564285939	2.05831827319662\\
34.2348247217262	2.03692301167155\\
36.1831509430957	2.02193513591241\\
38.1314366806536	2.0125952802025\\
40.0797661081873	2.00777033540983\\
42.0282389806241	2.00610747635513\\
43.9770117208894	2.00611689637464\\
45.9263618775745	2.00620445960651\\
47.8768022188661	2.00467795636868\\
49.8292855099982	1.9997524500133\\
51.7855844797196	1.98958176903955\\
53.749002521569	1.97234460239028\\
55.725694455802	1.94641431210505\\
57.7271265506212	1.91064095569422\\
59.7746612299053	1.86477043254625\\
61.9080991215667	1.81001739378367\\
64.201597316518	1.74979366378244\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.93442349817337\\
7.77777777777778	-1.75707034302593\\
11.6666666666667	-1.50998585399926\\
15.5555555555556	-1.21852763535918\\
19.4444444444444	-0.901021705507734\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:12.5393121527431,1.2497217446694) rectangle (axis cs:16.5393121527431,3.2497217446694);
\draw[line width=0.3pt, draw=red] (axis cs:17.4444444444444,-1.90102170550773) rectangle (axis cs:21.4444444444444,0.098978294492265);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.424\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3 (\si{\meter})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.688888888838	2.02054569018691\\
6.97777777708624	2.07821665777093\\
9.86666666450505	2.15680093091857\\
12.3555551893888	2.22273308381504\\
14.5393121527431	2.2497217446694\\
16.5875911382861	2.25171201535023\\
18.675646766115	2.23847680749114\\
20.902777040059	2.20693528119319\\
23.2793346388791	2.16742457677104\\
25.8285449442489	2.12697629386925\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
25.8285449442489	2.12697629386925\\
28.5390990086976	2.08995058543415\\
31.355940447443	2.05865909265786\\
34.2298235999116	2.03392552251216\\
37.1343196852187	2.0156087297842\\
40.0552451541703	2.00299910441541\\
42.9849882434472	1.99511447494834\\
45.9194642627125	1.99090577415531\\
48.8564817164137	1.98938739125045\\
51.7948657054805	1.989708460366\\
54.7339879685065	1.99118055806467\\
57.673515577703	1.99327532013399\\
60.6132777678426	1.99560300183757\\
63.5531976303606	1.99788052111867\\
66.4932613502024	1.99989534842517\\
69.4335126800471	2.00146991610373\\
72.3740704417276	2.00243009251042\\
75.3151760556566	2.00258068647909\\
78.2572901101255	2.00169086468787\\
81.2012765982896	1.99949266566065\\
84.1487485178943	1.99569630890716\\
87.1027130741725	1.99002652534961\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.93442349817337\\
7.77777777777778	-1.75707034302593\\
11.6666666666667	-1.50998585399926\\
15.5555555555556	-1.21852763535919\\
19.4444444444444	-0.901021705507738\\
23.3333333333333	-0.576532269673045\\
27.2222222222222	-0.257375093695231\\
31.1111111111111	0.0482279336075493\\
35	0.337800674857156\\
38.8888888888889	0.605282817474659\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:23.8285449442489,1.12697629386925) rectangle (axis cs:27.8285449442489,3.12697629386925);
\draw[line width=0.3pt, draw=red] (axis cs:36.8888888888889,-0.394717182525342) rectangle (axis cs:40.8888888888889,1.60528281747466);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0.212\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xtick={0,10,20,30,40,50,60,70,80},
xticklabels={{}},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3 (\si{\meter})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888888883801	2.02054569018691\\
6.97777777708624	2.07821665777093\\
9.86666666450505	2.15680093091856\\
12.3555551893888	2.22273308381504\\
14.5393121527431	2.24972174466939\\
16.5875911382861	2.25171201535023\\
18.675646766115	2.23847680749114\\
20.902777040059	2.2069352811932\\
23.2793346388791	2.16742457677103\\
25.8285449442489	2.12697629386925\\
28.5390990086976	2.08995058543416\\
31.3856967246743	2.05864144454446\\
34.3703369582828	2.03387050976045\\
37.4748488485307	2.01551750527863\\
40.6871214151389	2.00286234496271\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
40.6871214151389	2.00286234496271\\
44.0107232421959	1.99490332604164\\
47.4146555224395	1.9905776524306\\
50.8617021529677	1.98888031039667\\
54.3318888604096	1.98894433990154\\
57.81449542802	1.99007280974141\\
61.3037684680904	1.99174095130118\\
64.7966201024586	1.99358030540296\\
68.2913927696213	1.99535349447245\\
71.7871968409608	1.99692571974082\\
75.2835556486385	1.99823692242458\\
78.780215256761	1.99927686508238\\
82.2770428644973	2.00006419242381\\
85.7739734373605	2.00062971808237\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.93442349817337\\
7.77777777777778	-1.75707034302593\\
11.6666666666667	-1.50998585399926\\
15.5555555555556	-1.21852763535919\\
19.4444444444444	-0.901021705507738\\
23.3333333333333	-0.576532269673045\\
27.2222222222222	-0.257375093695231\\
31.1111111111111	0.0482279336075493\\
35	0.337800674857156\\
38.8888888888889	0.605282817474659\\
42.7777777777778	0.840129609942956\\
46.6666666666667	1.03838534056871\\
50.5555555555555	1.21400086556643\\
54.4444444444444	1.37277046084069\\
58.3333333333333	1.50811122091551\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:38.6871214151389,1.00286234496271) rectangle (axis cs:42.6871214151389,3.00286234496271);
\draw[line width=0.3pt, draw=red] (axis cs:56.3333333333333,0.508111220915512) rectangle (axis cs:60.3333333333333,2.50811122091551);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.153\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=85,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1 (\si{\meter})$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3 (\si{\meter})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	2\\
3.68888888883801	2.02054569018691\\
6.97777777708624	2.07821665777093\\
9.86666666450505	2.15680093091856\\
12.3555551893888	2.22273308381504\\
14.5393121527431	2.24972174466939\\
16.5875911382861	2.25171201535023\\
18.675646766115	2.23847680749114\\
20.902777040059	2.2069352811932\\
23.2793346388791	2.16742457677103\\
25.8285449442489	2.12697629386925\\
28.5390990086976	2.08995058543416\\
31.3856967246743	2.05864144454446\\
34.3703369582828	2.03387050976045\\
37.4748488485307	2.01551750527863\\
40.6871214151389	2.00286234496271\\
44.0107232421959	1.99490332604163\\
47.4246272226536	1.99057866134439\\
50.8996565764238	1.98888329923473\\
54.4186032124758	1.988947073037\\
57.9841894700285	1.9900687523813\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
57.9841894700285	1.9900687523813\\
61.6044626584378	1.99172067815209\\
65.2690990990351	1.99353244965765\\
68.9575496493952	1.9952638434481\\
72.6587831062735	1.99677710400191\\
76.3668776244623	1.99801053484887\\
80.078654037983	1.99895483897612\\
83.7924059175044	1.9996335393222\\
87.5072175258148	2.00008778441772\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2\\
3.88888888888889	-1.93442349817336\\
7.77777777777777	-1.75707034302593\\
11.6666666666667	-1.50998585399925\\
15.5555555555556	-1.21852763535918\\
19.4444444444444	-0.901021705507731\\
23.3333333333333	-0.576532269673038\\
27.2222222222222	-0.257375093695231\\
31.1111111111111	0.0482279336075493\\
35	0.337800674857149\\
38.8888888888889	0.605282817474659\\
42.7777777777778	0.840129609942963\\
46.6666666666667	1.03838534056871\\
50.5555555555555	1.21400086556643\\
54.4444444444444	1.3727704608407\\
58.3333333333333	1.50811122091551\\
62.2222222222222	1.62381765756976\\
66.1111111111111	1.72021761605865\\
70	1.79543722653223\\
73.8888888888889	1.85156743862427\\
77.7777777777777	1.88510732901402\\
};
\draw[line width=0.3pt, draw=blue] (axis cs:55.9841894700285,0.9900687523813) rectangle (axis cs:59.9841894700285,2.9900687523813);
\draw[line width=0.3pt, draw=red] (axis cs:75.7777777777777,0.885107329014013) rectangle (axis cs:79.7777777777777,2.88510732901401);
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	4\\
85	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-5	-4\\
85	-4\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
85	0\\
};
\end{axis}
\end{tikzpicture}%

==> plots/ClosedLoop_Uncertainty.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=4.8,
ymin=17.924523282002,
ymax=21.1149583918019,
ylabel style={font=\color{white!15!black}},
ylabel={$\chi_3$ (\si{\meter\per\second})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	19.4444444444444\\
0.199999999999999	19.0274605368969\\
0.399999999999999	19.4492805669108\\
0.600000000000001	19.5441923921736\\
0.800000000000001	19.6675224463982\\
1	20.4380389982798\\
1.2	20.3392433747008\\
1.4	19.7877452250375\\
1.6	19.640256653314\\
1.8	19.2945366209894\\
2	19.2080015436479\\
2.2	19.2256350940287\\
2.4	19.5155119421661\\
2.6	19.8953639391347\\
2.8	19.9971670908954\\
3	20.1038862385311\\
3.2	20.0254705771578\\
3.4	20.1743802423505\\
3.6	20.351396509247\\
3.8	20.258221380874\\
4	20.3205942998991\\
4.2	19.8663937450147\\
4.4	19.7980618018242\\
4.6	19.7127744807906\\
4.8	19.80062456592\\
5	19.4552964729794\\
};
\addlegendentry{closed loop}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	19.4202086634068\\
0.199999999999999	19.4275883552021\\
0.399999999999999	19.433054309624\\
0.600000000000001	19.4212464639715\\
0.800000000000001	19.4220684992038\\
1	19.4291524280835\\
1.2	19.4237281203388\\
1.4	19.4224735786612\\
1.6	19.4253013569472\\
1.8	19.4307673685275\\
2	19.4250385125267\\
2.2	19.4287155728103\\
2.4	19.4245075689875\\
2.6	19.4231277170665\\
2.8	19.4171125537931\\
3	19.4283170555977\\
3.2	19.4319434145372\\
3.4	19.4327093675177\\
3.6	19.4384367226032\\
3.8	19.4292016415545\\
4	19.4272924912765\\
4.2	19.4323210069\\
4.4	19.4230065812728\\
4.6	19.428805188883\\
4.8	19.4390053711665\\
5	19.4358496638631\\
};
\addlegendentry{open loop}

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	20.5555555555556\\
0.199999999999999	20.1303977917919\\
0.399999999999999	20.4807686796031\\
0.600000000000001	20.4532859422809\\
0.800000000000001	20.4482961790397\\
1	21.1149583918019\\
1.2	20.9434290777507\\
1.4	20.3456663196433\\
1.6	20.1712647888469\\
1.8	19.8116869449124\\
2	19.7196043260493\\
2.2	19.736673617048\\
2.4	20.0287255140428\\
2.6	20.4120202863612\\
2.8	20.5176013833034\\
3	20.6278767816226\\
3.2	20.5525004581727\\
3.4	20.7038164636127\\
3.6	20.8826069470602\\
3.8	20.7906441175165\\
4	20.8537712215893\\
4.2	20.3999788547424\\
4.4	20.3318133364549\\
4.6	20.2465382630083\\
4.8	20.3343141432576\\
5	19.9888737491136\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	18.3333333333333\\
0.199999999999999	17.924523282002\\
0.399999999999999	18.4177924542185\\
0.600000000000001	18.6350988420664\\
0.800000000000001	18.8867487137566\\
1	19.7611196047576\\
1.2	19.7350576716509\\
1.4	19.2298241304317\\
1.6	19.109248517781\\
1.8	18.7773862970665\\
2	18.6963987612464\\
2.2	18.7145965710093\\
2.4	19.0022983702894\\
2.6	19.3787075919083\\
2.8	19.4767327984874\\
3	19.5798956954396\\
3.2	19.4984406961429\\
3.4	19.6449440210882\\
3.6	19.8201860714338\\
3.8	19.7257986442315\\
4	19.7874173782088\\
4.2	19.3328086352871\\
4.4	19.2643102671935\\
4.6	19.179010698573\\
4.8	19.2669349885824\\
5	18.9217191968453\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	20.4733463263034\\
0.199999999999999	20.511615906887\\
0.399999999999999	20.5341284381098\\
0.600000000000001	20.5414287748537\\
0.800000000000001	20.5587554510828\\
1	20.5842380309125\\
1.2	20.579162766399\\
1.4	20.592324290204\\
1.6	20.6314169204491\\
1.8	20.6644432348169\\
2	20.6786712658862\\
2.2	20.6975182349926\\
2.4	20.7027955565952\\
2.6	20.7190002600052\\
2.8	20.73940053739\\
3	20.7761992053579\\
3.2	20.7976787117646\\
3.4	20.8076688078736\\
3.6	20.8264821215227\\
3.8	20.8166660983759\\
4.2	20.8483982200098\\
4.4	20.8487989602803\\
4.6	20.8711115606942\\
4.8	20.8880989177432\\
5	20.896190383056\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	18.3670710005103\\
0.199999999999999	18.3435608035173\\
0.399999999999999	18.3319801811381\\
0.600000000000001	18.3010641530893\\
0.800000000000001	18.2853815473249\\
1	18.2740668252545\\
1.2	18.2682934742786\\
1.4	18.2526228671184\\
1.6	18.2191857934453\\
1.8	18.197091502238\\
2	18.1714057591671\\
2.2	18.1599129106279\\
2.4	18.1462195813799\\
2.6	18.1272551741277\\
2.8	18.0948245701963\\
3.2	18.0662081173097\\
3.8	18.0417371847331\\
4	18.0217346659982\\
4.2	18.0162437937903\\
4.4	17.9972142022652\\
4.6	17.9864988170719\\
4.8	17.9899118245898\\
5	17.9755089446703\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4.8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$ (\si{\second})},
ymin=-0.286379765608,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\chi_4$ (\si{\meter\per\second})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.65756361496178\\
0.4	1.12267483360999\\
0.600000000000001	1.38440140492742\\
0.8	1.55612417824962\\
1	1.61622730700114\\
1.2	1.60435458369349\\
1.4	1.53711677441822\\
1.6	1.43169975079999\\
1.8	1.31322740391057\\
2	1.18493326407021\\
2.2	1.05276005026624\\
2.4	0.921930212344312\\
2.6	0.797492595750348\\
2.8	0.682818363102366\\
3	0.578921040522014\\
3.2	0.485401448975163\\
3.4	0.403628738453239\\
3.6	0.327916926520988\\
3.8	0.259870494648298\\
4	0.203593205099038\\
4.2	0.159683620733915\\
4.4	0.122813711017289\\
4.6	0.0929645895183029\\
4.8	0.0658993766870024\\
5	0.0456870278040746\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	-0.00221346779237752\\
0.2	0.670338361540094\\
0.4	1.12608563209113\\
0.600000000000001	1.4104351384981\\
0.8	1.56329068152903\\
1	1.61643191223183\\
1.2	1.60217664900538\\
1.4	1.5376056119384\\
1.6	1.44066600052554\\
1.8	1.32368339288112\\
2	1.19583382316278\\
2.2	1.06593727659691\\
2.4	0.93662123259681\\
2.6	0.813442739346138\\
2.8	0.69993072907696\\
3	0.596145776686233\\
3.2	0.503404662218695\\
3.4	0.420550476343553\\
3.6	0.345890396720081\\
3.8	0.285117121637422\\
4	0.228490225226198\\
4.2	0.181418539844332\\
4.4	0.142955979973434\\
4.6	0.110426463552827\\
4.8	0.0838788478950434\\
5	0.0600734991827414\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.277777777777778\\
0.2	0.847251373048477\\
0.4	1.24246153428665\\
0.600000000000001	1.4574968822322\\
0.8	1.60566401344149\\
1	1.65982600567022\\
1.2	1.64962641089141\\
1.4	1.58516614676657\\
1.6	1.48171560445758\\
1.8	1.36421082661457\\
2	1.23611287809882\\
2.2	1.10363710929662\\
2.4	0.972233359596978\\
2.6	0.847117309953576\\
2.8	0.731771055364116\\
3	0.627273126791762\\
3.2	0.533254593646528\\
3.4	0.451090854784204\\
3.6	0.37508752956274\\
3.8	0.30683339248901\\
4	0.250414332749756\\
4.2	0.206412021064398\\
4.4	0.169484096498064\\
4.6	0.139600409616538\\
4.8	0.112515751306661\\
5	0.0922932345656289\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.277777777777778\\
0.2	0.467875856875084\\
0.4	1.00288813293333\\
0.600000000000001	1.31130592762264\\
0.8	1.50658434305774\\
1	1.57262860833205\\
1.2	1.55908275649557\\
1.4	1.48906740206988\\
1.6	1.38168389714239\\
1.8	1.26224398120656\\
2	1.13375365004159\\
2.2	1.00188299123587\\
2.4	0.871627065091647\\
2.6	0.74786788154712\\
2.8	0.633865670840616\\
3	0.530568954252265\\
3.2	0.4375483043038\\
3.4	0.356166622122275\\
3.6	0.280746323479236\\
3.8	0.212907596807585\\
4	0.156772077448319\\
4.2	0.112955220403431\\
4.4	0.0761433255365151\\
4.6	0.046328769420068\\
4.8	0.0192830020673451\\
5	-0.000919178957480504\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.281952830023245\\
0.2	0.87015786340312\\
0.4	1.26137949291009\\
0.600000000000001	1.49780283586488\\
0.8	1.62045368630208\\
1	1.66137152583333\\
1.2	1.6465985207701\\
1.4	1.59014817686599\\
1.6	1.50125322593314\\
1.8	1.38619016124957\\
2	1.2602608125653\\
2.2	1.13158408670784\\
2.4	1.00060193317457\\
2.6	0.875590512114056\\
2.8	0.759891721657831\\
3	0.655345100897953\\
3.2	0.559790991838186\\
3.4	0.476423998183344\\
3.6	0.398046659982888\\
3.8	0.334587550056041\\
4	0.279621612952997\\
4.2	0.230711316314167\\
4.4	0.193028764391537\\
4.6	0.1600061545373\\
4.8	0.133655028434683\\
5	0.108753604467447\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.286379765608\\
0.2	0.470518859677067\\
0.4	0.990791771272175\\
0.600000000000001	1.32306744113133\\
0.8	1.50612767675597\\
1	1.57149229863034\\
1.2	1.55775477724065\\
1.4	1.48506304701082\\
1.6	1.38007877511795\\
1.8	1.26117662451267\\
2	1.13140683376027\\
2.2	1.00029046648597\\
2.4	0.872640532019047\\
2.6	0.751294966578222\\
2.8	0.639969736496089\\
3	0.536946452474514\\
3.2	0.447018332599204\\
3.4	0.364676954503762\\
3.6	0.293734133457273\\
4	0.177358837499397\\
4.2	0.132125763374495\\
4.4	0.0928831955553315\\
4.6	0.060846772568353\\
4.8	0.0341026673554046\\
5	0.0113933938980368\\
};
\end{axis}
\end{tikzpicture}%

==> plots/Example_betaDependence.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={confidence level $\beta$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={bound value},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	0.17660106983295\\
2.81089669249116e-06	0.170251628979899\\
7.44538549257829e-06	0.164040892097368\\
1.86091686884857e-05	0.157974136895888\\
4.40721681596533e-05	0.152037963895111\\
9.90374797095655e-05	0.146236816171179\\
0.00021146209145153	0.140575756128302\\
0.000430193026711385	0.135049564895239\\
0.000836165470217411	0.129651877340131\\
0.00155495982191046	0.124386940816158\\
0.0027704113285326	0.119259583182061\\
0.00474206602808014	0.114262140767307\\
0.00780888916834314	0.109398922417033\\
0.0124053596870288	0.104660306722745\\
0.0190382910910358	0.100049565488352\\
0.0282647484385324	0.0955703552601852\\
0.0407062378693713	0.0912097942509229\\
0.0568689863792925	0.0869875084408127\\
0.0772838606708982	0.0828893888273203\\
0.102305972984251	0.0789174671973543\\
0.132285471991793	0.0750523694901135\\
0.167079163489707	0.0713147814908606\\
0.206410351373484	0.0677062473592445\\
0.250115043643671	0.064201973834435\\
0.297267420581572	0.0608251688686794\\
0.347019624411412	0.0575754972061961\\
0.398988240707316	0.0544191212816125\\
0.451820047142762	0.0513803776449873\\
0.504626783132515	0.0484533358196426\\
0.556640187196779	0.0456288654934376\\
0.606426649018942	0.04293875403574\\
0.654307017482171	0.0403264999572324\\
0.699172693583903	0.0378201575201018\\
0.739923666865712	0.0354591308868653\\
0.777658778623684	0.0331637426228619\\
0.811691389761335	0.0309636668086837\\
0.842543939956015	0.0288181680416555\\
0.869749002617783	0.0267581304485276\\
0.892884079763516	0.0248309574279419\\
0.912842894942901	0.022984406666553\\
0.929387484245896	0.0212693742186323\\
0.943620744340256	0.0196008599950401\\
0.955428121285375	0.0180186188835432\\
0.966047542040351	0.0163641969329902\\
0.974089495299479	0.0148861903444759\\
0.980842238722257	0.0134051892876661\\
0.986278122900413	0.0119501602745871\\
0.990374797095655	0.0105855188532429\\
0.9931153623323	0.00944529313449927\\
0.995863511261339	0.00794949549477231\\
0.997240436166239	0.00693567130765249\\
0.998619264868367	0.00549628177446415\\
1	0\\
};
\addlegendentry{$r_1$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1e-06	0.255942180367036\\
2.37157849584747e-06	0.245539017045923\\
5.38112508387681e-06	0.235441919452651\\
1.17140445315206e-05	0.22562906995045\\
2.44984672709485e-05	0.216095201177452\\
4.93593392003651e-05	0.20681656661341\\
9.58071982077255e-05	0.197805539137502\\
0.000179649264102897	0.189037292077979\\
0.000325875195808271	0.180504832817686\\
0.000572632229207869	0.172200854434491\\
0.000976110422235167	0.164117652513766\\
0.00161406415215389	0.156268918466072\\
0.00259621965899837	0.148625318853409\\
0.00406781258958706	0.141177447075356\\
0.00621697839225438	0.133915033122518\\
0.00926822780156819	0.126851628445649\\
0.0134962471074683	0.119977282023232\\
0.0192233194411519	0.113280915949387\\
0.026819016303079	0.106750105182829\\
0.0366485170206345	0.100399447330746\\
0.0491212179961596	0.0942163095198794\\
0.0646667549492762	0.0881862400006472\\
0.083732158955258	0.0822926134755209\\
0.106635740783971	0.0765497103704451\\
0.133571121134877	0.0709744709036064\\
0.1647865237424	0.0655504493113241\\
0.200507311142726	0.0602582133786749\\
0.240956248983224	0.0550747388312409\\
0.285986567057623	0.0500144487228944\\
0.335237455202411	0.045094745429\\
0.388650254021016	0.0402905156337416\\
0.445620227984741	0.0356196947250478\\
0.506023186416795	0.031053013477842\\
0.569082875860935	0.0266083021950871\\
0.634717186472482	0.0222505936314663\\
0.702076826470274	0.0179965478139481\\
0.770173655089086	0.0138667117295501\\
0.839058766436559	0.009819033012616\\
0.907811749939735	0.00587185602186668\\
0.97678499584738	0.00197209813864152\\
1	0.000667700298394358\\
};
\addlegendentry{$r_2$}

\end{axis}
\end{tikzpicture}%

==> plots/Example_sampleDependence.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples $N_s$},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={bound value},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	2.69086094827785\\
10.3801019769811	2.53473638924145\\
10.7820978871144	2.39221322445359\\
11.2074020130978	2.26170699855168\\
11.6655895182318	2.13985463707218\\
12.1509003956592	2.02784820096682\\
12.6739004351202	1.9229560997139\\
13.2285471991793	1.82616444711678\\
13.8265577336666	1.73524101298973\\
14.4715833934899	1.64977757021679\\
15.1571679129788	1.5705183679722\\
15.8971814765539	1.4957785549876\\
16.6963777611218	1.42524662205852\\
17.5599976093822	1.35863012856799\\
18.4938232507	1.29565577564962\\
19.5042391284385	1.23606911314284\\
20.6125353349811	1.17894764567342\\
21.8139279013876	1.12486210928118\\
23.1172619214079	1.07359612694017\\
24.5492938250073	1.0244065834368\\
26.1241220550947	0.977228666581382\\
27.8384124148278	0.932461569645064\\
29.7267420581572	0.889497845032601\\
31.8310001784347	0.847866280560303\\
34.1549257329479	0.807962175662437\\
36.724551076599	0.769712812398552\\
39.5967704568224	0.732719707416392\\
42.8117673126413	0.696980876218257\\
46.447965581433	0.662202751627192\\
50.532450242589	0.628694053928747\\
55.1663394519379	0.596185019099421\\
60.4335529777975	0.564700816141654\\
66.4327511753131	0.534258050627858\\
73.2801751438402	0.504866279069277\\
81.1691389761335	0.476343323997829\\
90.2808334155018	0.448727013597694\\
100.902142996408	0.421885712070433\\
113.319703766364	0.395875475353495\\
127.882371402673	0.370741748896105\\
145.116291604901	0.346392583366571\\
165.585346879754	0.322884727434257\\
190.120042536802	0.30015497619288\\
219.651500004574	0.278265409456278\\
255.529322844234	0.257173907543743\\
299.535047401847	0.236858302420958\\
353.797594262941	0.21739003327188\\
421.368888154275	0.198755710308266\\
506.372890590575	0.180954341127463\\
614.863733604455	0.16393674340968\\
754.375818714343	0.147786893387265\\
936.477073752812	0.132476035938559\\
1177.89644409793	0.117997100931259\\
1503.20323515288	0.104358928154424\\
1950.42391284385	0.0915489804311447\\
2578.34562734041	0.0795766052133624\\
3482.20380246281	0.0684412263012444\\
4818.01654281173	0.0581626095077228\\
6862.5203982797	0.0487199338158248\\
10000	0.0403508598206272\\
};
\addlegendentry{$r_1$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	8.2621231901002\\
10.3872754921145	7.67838643341054\\
10.7970056921901	7.14359162657141\\
11.2306538197508	6.65309861851182\\
11.6897919187215	6.20273857786783\\
12.1761096623856	5.78876516332432\\
12.6914239300108	5.40781054602916\\
13.237689227238	5.05684587860824\\
13.8074669196542	4.73812414025354\\
14.4117218517521	4.4433171063294\\
15.0528163038295	4.17035174021056\\
15.7332948618946	3.91735225588331\\
16.4558997199849	3.68262043960034\\
17.223587367144	3.46461793740453\\
18.0395467924472	3.2619503253265\\
18.9072193550618	3.0733527922109\\
19.830320481378	2.89767727834075\\
20.8128633679177	2.73388092598887\\
21.8591848872003	2.58101571050947\\
22.9739739142235	2.43821913244054\\
24.1623023139283	2.30470586222694\\
25.4296588552179	2.17976023954616\\
26.7819863450734	2.0627295388047\\
28.2452286327067	1.95162989155441\\
29.8090019017258	1.84751011910412\\
31.4810931922499	1.74984607585133\\
33.2699543691983	1.65815920049991\\
35.1847634408546	1.57201211458736\\
37.2354919204744	1.49100467900776\\
39.4602303349192	1.41388506753885\\
41.8467916034891	1.3413256283665\\
44.4083611751911	1.27300331342107\\
47.1918917252816	1.2079079806217\\
50.2192343384728	1.14591366696487\\
53.4777119048323	1.08751423909489\\
57.0263542440357	1.03188191281477\\
60.8945545409988	0.978903520218102\\
65.1150484646703	0.928467653399489\\
69.7243281905136	0.880465159791925\\
74.7631116953782	0.83478953752638\\
80.2768751882807	0.791337243483319\\
86.3164577248031	0.750007925638654\\
93.0029768415918	0.710349871861375\\
100.346019576531	0.672671673580968\\
108.493455180763	0.636569807378201\\
117.545774188033	0.602015625356323\\
127.705799719761	0.568708264606697\\
139.127935721539	0.536666680739852\\
151.991108295293	0.505900177202017\\
166.503030408974	0.476409584368872\\
182.905271581986	0.448188366950351\\
201.618534209205	0.421038193136559\\
223.169511855976	0.39480981621894\\
247.878822209531	0.369713426929373\\
276.658612428223	0.345457574191933\\
310.062428986891	0.322240235602168\\
349.425290931405	0.299828514399728\\
395.967704568224	0.278289518887952\\
451.196203330497	0.257674383873159\\
517.691944389613	0.237829132026766\\
598.105337071191	0.218828224353183\\
696.280573610515	0.200649079842638\\
817.318330324792	0.183282422997891\\
968.720788894396	0.1666648668427\\
1160.12944760742	0.150823920170021\\
1404.80085044108	0.135788619740644\\
1723.54903007474	0.121496190992742\\
2144.04118414053	0.108003969546477\\
2709.83778626879	0.0952893391781462\\
3487.01845134323	0.0833552698668019\\
4581.06123061987	0.072195439212269\\
6161.39380952072	0.0618279705582712\\
8519.08672271946	0.0522471151423289\\
10000	0.0480896831962081\\
};
\addlegendentry{$r_2$}

\end{axis}
\end{tikzpicture}%

==> plots/OpenLoop_CostBoxplot.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{MRA},{EMA},{SA}},
ymin=1.61203569598716,
ymax=6.98554636382951,
ylabel style={font=\color{white!15!black}},
ylabel={total cost},
axis background/.style={fill=white},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.05526705453889\\
1	2.09814162211111\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.85628618088909\\
2	1.85628618088909\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.74197662228541\\
3	6.74129587892759\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.95514193018761\\
1	2.01460685596239\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.85628618088909\\
2	1.85628618088909\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.30773926114527\\
3	2.5508518315754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	2.09814162211111\\
1.1125	2.09814162211111\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	1.85628618088909\\
2.1125	1.85628618088909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	6.74129587892759\\
3.1125	6.74129587892759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	1.95514193018761\\
1.1125	1.95514193018761\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	1.85628618088909\\
2.1125	1.85628618088909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	2.30773926114527\\
3.1125	2.30773926114527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	2.01460685596239\\
0.775	2.05526705453889\\
1.225	2.05526705453889\\
1.225	2.01460685596239\\
0.775	2.01460685596239\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	1.85628618088909\\
2.225	1.85628618088909\\
1.775	1.85628618088909\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	2.5508518315754\\
2.775	2.74197662228541\\
3.225	2.74197662228541\\
3.225	2.5508518315754\\
2.775	2.5508518315754\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	2.03075487475263\\
1.225	2.03075487475263\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	1.85628618088909\\
2.225	1.85628618088909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	2.6468060387825\\
3.225	2.6468060387825\\
};
\end{axis}
\end{tikzpicture}%

==> plots/OpenLoop_Costs.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1000,
xmax=30000,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples $N_s$},
ymin=1.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={total cost},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	2.06289188245864\\
2000	1.98484246509906\\
3000	1.96529830748113\\
4000	1.95152547893304\\
5000	1.94321198334728\\
6000	1.93059023156093\\
7000	1.9270367509489\\
8000	1.92373904493797\\
9000	1.91658869426828\\
10000	1.91215603600358\\
11000	1.91358087869958\\
12000	1.90422730398495\\
13000	1.90894025382295\\
14000	1.90648022168534\\
15000	1.90163096695687\\
16000	1.90075336822338\\
17000	1.90152464144921\\
18000	1.89905972617635\\
19000	1.89412919625101\\
20000	1.8979666748055\\
21000	1.89606633248695\\
22000	1.89386214728802\\
23000	1.8962801010457\\
24000	1.89566759436639\\
25000	1.8917120430815\\
26000	1.89185082972108\\
27000	1.88839518427631\\
28000	1.89064840690116\\
29000	1.88823647740719\\
30000	1.88986017911157\\
};
\addlegendentry{MRA}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1000	1.85628618088958\\
2000	1.85628618088958\\
3000	1.85628618088958\\
4000	1.85628618088958\\
5000	1.85628618088958\\
6000	1.85628618088958\\
7000	1.85628618088958\\
8000	1.85628618088958\\
9000	1.85628618088958\\
10000	1.85628618088958\\
11000	1.85628618088958\\
12000	1.85628618088958\\
13000	1.85628618088958\\
14000	1.85628618088958\\
15000	1.85628618088958\\
16000	1.85628618088958\\
17000	1.85628618088958\\
18000	1.85628618088958\\
19000	1.85628618088958\\
20000	1.85628618088958\\
21000	1.85628618088958\\
22000	1.85628618088958\\
23000	1.85628618088958\\
24000	1.85628618088958\\
25000	1.85628618088958\\
26000	1.85628618088958\\
27000	1.85628618088958\\
28000	1.85628618088958\\
29000	1.85628618088958\\
30000	1.85628618088958\\
};
\addlegendentry{EMA}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1000	2.7669780638571\\
2000	2.7570832816964\\
3000	2.7232935161519\\
4000	2.97046140129169\\
5000	3.3178634909309\\
6000	3.11647154007733\\
7000	3.53083101275843\\
8000	3.03000375618649\\
9000	3.23017344058098\\
10000	3.03521875388469\\
11000	3.32666990545476\\
12000	3.07583569849157\\
13000	3.24691275756413\\
14000	3.15207536277012\\
15000	3.67616723888932\\
16000	3.61504096483623\\
17000	3.2267765625329\\
18000	4.42402991594645\\
19000	3.2540254204032\\
20000	3.79816309011949\\
21000	3.88381977686004\\
22000	4.41341591570745\\
23000	5.48380902320787\\
24000	3.41239987605513\\
25000	4.43767422836027\\
26000	4.6933773806777\\
27000	3.80005189983422\\
28000	4.42322971893736\\
29000	4.63190098718769\\
30000	4.01467302863603\\
};
\addlegendentry{SA}

\end{axis}

\begin{axis}[%
width=0.328\figurewidth,
height=0.175\figureheight,
at={(0.541\figurewidth,0.175\figureheight)},
scale only axis,
xmin=20000,
xmax=30000,
xtick={\empty},
ymin=1.8,
ymax=2,
ytick={1.8,   2},
axis background/.style={fill=white},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
19000	1.89412919625101\\
20000	1.8979666748055\\
21000	1.89606633248695\\
22000	1.89386214728802\\
23000	1.8962801010457\\
24000	1.89566759436639\\
25000	1.8917120430815\\
26000	1.89185082972108\\
27000	1.88839518427631\\
28000	1.89064840690116\\
29000	1.88823647740719\\
30000	1.88986017911157\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19000	1.85628618088958\\
20000	1.85628618088958\\
21000	1.85628618088958\\
22000	1.85628618088958\\
23000	1.85628618088958\\
24000	1.85628618088958\\
25000	1.85628618088958\\
26000	1.85628618088958\\
27000	1.85628618088958\\
28000	1.85628618088958\\
29000	1.85628618088958\\
30000	1.85628618088958\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\draw[draw=black] (axis cs:0.637758620689655,0.171125) rectangle (axis cs:0.905,0.211875);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.637758620689655	0.211875\\
0.570948275862069	0.252625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905	0.211875\\
0.838189655172414	0.252625\\
};
\end{axis}
\end{tikzpicture}%

==> plots/OpenLoop_ProbabilityBoxplot.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{MRA},{EMA},{SA}},
ymin=0,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={violation probability (\si{\percent})},
axis background/.style={fill=white},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.2815\\
1	2.747\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.69\\
2	4.69\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.2025\\
3	0.644\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.672\\
1	1.956\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.69\\
2	4.69\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	2.747\\
1.1125	2.747\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	4.69\\
2.1125	4.69\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.644\\
3.1125	0.644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	1.672\\
1.1125	1.672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	4.69\\
2.1125	4.69\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0\\
3.1125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	1.956\\
0.775	2.2815\\
1.225	2.2815\\
1.225	1.956\\
0.775	1.956\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.69\\
2.225	4.69\\
1.775	4.69\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.093\\
2.775	0.2025\\
3.225	0.2025\\
3.225	0.093\\
2.775	0.093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	2.1125\\
1.225	2.1125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.69\\
2.225	4.69\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	0.142\\
3.225	0.142\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	5\\
3.5	5\\
};
\end{axis}
\end{tikzpicture}%

==> plots/OpenLoop_SolveTimes.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1000,
xmax=30000,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples $N_s$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={solver time (\si{\second})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	0.3154099400017\\
2000	0.361656649998622\\
3000	0.319283389999327\\
4000	0.378049240000109\\
5000	0.410233409998909\\
6000	0.391857260001416\\
7000	0.415804380001646\\
8000	0.370932890000404\\
9000	0.523191820000648\\
10000	0.490464559999964\\
11000	0.589116070001182\\
12000	0.397427320000133\\
13000	0.428882090000116\\
14000	0.331100690000312\\
15000	0.350819710001815\\
16000	0.440536589998374\\
17000	0.575923450000118\\
18000	0.520630499999243\\
19000	0.591810049998458\\
20000	0.571663390001049\\
21000	0.481173619999026\\
22000	0.5880628599989\\
23000	0.404709430000366\\
24000	0.457925940001587\\
25000	0.483188430000155\\
26000	0.494708859998354\\
27000	0.443554599998606\\
28000	0.408421920001274\\
29000	0.395965659998183\\
30000	0.374167270001635\\
};
\addlegendentry{MRA}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1000	0.324843499998678\\
2000	0.324843499998678\\
3000	0.324843499998678\\
4000	0.324843499998678\\
5000	0.324843499998678\\
6000	0.324843499998678\\
7000	0.324843499998678\\
8000	0.324843499998678\\
9000	0.324843499998678\\
10000	0.324843499998678\\
11000	0.324843499998678\\
12000	0.324843499998678\\
13000	0.324843499998678\\
14000	0.324843499998678\\
15000	0.324843499998678\\
16000	0.324843499998678\\
17000	0.324843499998678\\
18000	0.324843499998678\\
19000	0.324843499998678\\
20000	0.324843499998678\\
21000	0.324843499998678\\
22000	0.324843499998678\\
23000	0.324843499998678\\
24000	0.324843499998678\\
25000	0.324843499998678\\
26000	0.324843499998678\\
27000	0.324843499998678\\
28000	0.324843499998678\\
29000	0.324843499998678\\
30000	0.324843499998678\\
};
\addlegendentry{EMA}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1000	0.425207230000524\\
2000	0.833821989999706\\
3000	1.41278787999909\\
4000	1.72227956999996\\
5000	2.23166285000116\\
6000	2.71105458999955\\
7000	3.13302194000062\\
8000	4.24695445999896\\
9000	5.29925399000058\\
10000	6.71921754000141\\
11000	7.33528044999912\\
12000	8.91088287000093\\
13000	7.31743822999852\\
14000	8.05849834000037\\
15000	9.59555062000072\\
16000	13.9378856500007\\
17000	13.8853082700007\\
18000	18.6126356700006\\
19000	15.8771511199993\\
20000	16.6561642800007\\
21000	20.7884396100017\\
22000	24.1084213700015\\
23000	15.2204376199988\\
24000	15.7414304800004\\
25000	20.6284780999995\\
26000	20.8743511499997\\
27000	19.9192771499984\\
28000	26.56877532\\
29000	20.8205258499984\\
30000	35.3272638999988\\
};
\addlegendentry{SA}

\end{axis}

\begin{axis}[%
width=0.328\figurewidth,
height=0.175\figureheight,
at={(0.541\figurewidth,0.075\figureheight)},
scale only axis,
xmin=20000,
xmax=30000,
xtick={\empty},
ymin=0.3,
ymax=0.6,
ytick={0.3, 0.6},
axis background/.style={fill=white},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
19000	0.591810049998458\\
20000	0.571663390001049\\
21000	0.481173619999026\\
22000	0.5880628599989\\
23000	0.404709430000366\\
24000	0.457925940001587\\
25000	0.483188430000155\\
26000	0.494708859998354\\
27000	0.443554599998606\\
28000	0.408421920001274\\
29000	0.395965659998183\\
30000	0.374167270001635\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19000	0.324843499998678\\
20000	0.324843499998678\\
21000	0.324843499998678\\
22000	0.324843499998678\\
23000	0.324843499998678\\
24000	0.324843499998678\\
25000	0.324843499998678\\
26000	0.324843499998678\\
27000	0.324843499998678\\
28000	0.324843499998678\\
29000	0.324843499998678\\
30000	0.324843499998678\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\draw[draw=black] (axis cs:0.637758620689655,0.1161125) rectangle (axis cs:0.905,0.122225);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.637758620689655	0.122225\\
0.570948275862069	0.171125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.905	0.122225\\
0.838189655172414	0.171125\\
};
\end{axis}
\end{tikzpicture}%

==> plots/OpenLoop_Trajectories.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39216,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$ (\si{\meter})},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (\si{\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
0.379209899147642	1.90270645803503\\
0.412365124181298	2.80660260973373\\
0.467069984875594	3.71058542026397\\
0.785581794347023	4.61623037376382\\
1.56047817060349	5.5261044158059\\
2.56047802096082	6.52610204893091\\
3.56047787166677	7.38973764558122\\
4.5604777212616	7.93911503808324\\
5.56047756987338	7.82449946255048\\
6.56047733383953	7.00097509729308\\
};
\addlegendentry{MRA}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.381881085784746	1.88798845610387\\
0.411351239783974	2.77666364614814\\
0.482693510589747	3.6639062109588\\
0.848202612617263	4.55102586112039\\
1.63754406435954	5.44173975600468\\
2.63754406411905	6.44173975234339\\
3.63754406388159	7.30080720280373\\
4.63754406365016	7.86828637987641\\
5.63754406342653	7.75483419672878\\
6.63754406308311	6.99997086247114\\
};
\addlegendentry{EMA}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
0	2\\
0	3\\
0	4\\
0.433301735512165	5\\
1.43330173551217	5.83938506411405\\
2.43330173551217	6.83938506411405\\
3.43330173551217	7.83938506411405\\
4.43330173551217	8.83938506411405\\
5.43330173551217	8\\
6.43330173551217	7\\
};
\addlegendentry{SA}

\addplot [color=red, draw=none, mark size=6.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	7\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-0\\
2	6\\
9	6\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.92364691625178	-0\\
2.0699785692928	6.04274940216394\\
9	6.2084936961477\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
2.03092289114259	-0\\
2.06249439940943	5.89767509564411\\
9	6.07540405972568\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.93619665494048	-0\\
2.14059132595256	5.81216136798493\\
9	5.7363910583405\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.91407484238257	-0\\
1.90659227434553	5.78715055923226\\
9	6.00814449808012\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.94420183161512	-0\\
2.02813862932788	6.15998390149291\\
9	5.88657500062682\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
2.0046456363728	-0\\
2.12457879472458	5.97078336703843\\
9	5.97590453298764\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.9822032751553	-0\\
1.88142965226001	6.2721646017764\\
9	6.23330939511271\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.99945633385249	-0\\
2.01174815962993	5.97991927264396\\
9	6.30264168034672\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
1.98585075190132	-0\\
1.93018195156662	5.75980573096445\\
9	5.64487040235954\\
9	-0\\
};
\addplot [color=gray, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
2.0726922654866	-0\\
2.14063469246604	6.06425275749303\\
9	6.33729873598643\\
9	-0\\
};
\end{axis}

\begin{axis}[%
width=0.317\figurewidth,
height=0.222\figureheight,
at={(0.475\figurewidth,0.167\figureheight)},
scale only axis,
xmin=6.25,
xmax=6.75,
xtick={\empty},
ymin=6.8,
ymax=7.2,
ytick={\empty},
axis background/.style={fill=white},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.27023109903111	7.24\\
6.56047733383953	7.00097509729308\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.3195671173854	7.24\\
6.63754406308311	6.99997086247114\\
};
\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.2	7.23330173551217\\
6.43330173551217	7\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\footnotesize},legend style={font=\footnotesize}
]
\draw[draw=black] (axis cs:0.668194444444444,0.725777777777778) rectangle (axis cs:0.71125,0.762);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.668194444444444	0.725777777777778\\
0.5175	0.426944444444444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.71125	0.725777777777778\\
0.775833333333333	0.426944444444444\\
};
\end{axis}
\end{tikzpicture}%
